An Experimental mmWave Channel Model for UAV-to-UAV Communications

Unmanned Aerial Vehicle (UAV) networks can provide a resilient communication infrastructure to enhance terrestrial networks in case of traffic spikes or disaster scenarios. However, to be able to do so, they need to be based on high-bandwidth wireless technologies for both radio access and backhaul. With this respect, the millimeter wave (mmWave) spectrum represents an enticing solution, since it provides large chunks of untapped spectrum that can enable ultra-high data-rates for aerial platforms. Aerial mmWave channels, however, experience characteristics that are significantly different from terrestrial deployments in the same frequency bands. As of today, mmWave aerial channels have not been extensively studied and modeled. Specifically, the combination of UAV micro-mobility (because of imprecisions in the control loop, and external factors including wind) and the highly directional mmWave transmissions require ad hoc models to accurately capture the performance of UAV deployments. To fill this gap, we propose an empirical propagation loss model for UAV-to-UAV communications at 60 GHz, based on an extensive aerial measurement campaign conducted with the Facebook Terragraph channel sounders. We compare it with 3GPP channel models and make the measurement dataset publicly available.

==> Figures/abg_best_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=5,
xmax=45,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={UAV-to-UAV distance [m]},
ymin=85,
ymax=120,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Pathloss [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, at={(0.5,0.9)},anchor=south}
]
\addplot [color=mycolor1, dashdotted]
  table[row sep=crcr]{%
6	87.4511117039354\\
9	91.4721616275038\\
12	94.3251419513634\\
15	96.538085413116\\
18	98.3461918749317\\
21	99.8749241059972\\
24	101.199172198791\\
27	102.3672417985\\
28	102.727904429857\\
30	103.412115660544\\
32	104.052152522651\\
33	104.357319041929\\
36	105.22022212236\\
40	106.265095984404\\
};
\addlegendentry{\gls{fi} fit, second best beam pair}

\addplot [color=mycolor2, draw=none, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6	86.3015374201197\\
12	93.2551855681366\\
18	99.3315044136944\\
24	99.7704273623075\\
28	103.9830201\\
32	101.4869628\\
36	104.0580145\\
40	105.8737703\\
6	88.2490421650244\\
9	93.0762607644929\\
12	98.138042019258\\
15	100.482864025728\\
18	97.4578698788644\\
21	96.8624717415111\\
24	100.67997\\
27	102.036977970232\\
30	103.183984269824\\
33	104.556094648493\\
36	105.924311991496\\
40	105.9047062\\
6	86.0134438408899\\
12	92.3303255994854\\
18	96.5789590305291\\
24	104.246271661375\\
30	100.199907828174\\
36	107.113872160542\\
40	109.539029507821\\
};
\addlegendentry{Meas., second best beam pair}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
6	85.5996542949231\\
9	89.5642497031066\\
12	92.3771749108529\\
15	94.5590492107989\\
18	96.3417703190363\\
21	97.8490395394706\\
24	99.1546955267826\\
27	100.30636572722\\
30	101.336569826729\\
33	102.268502793707\\
36	103.119290934966\\
39	103.9019401567\\
42	104.6265601554\\
};
\addlegendentry{CI fit, best beam pair}

\end{axis}
\end{tikzpicture}%

==> Figures/abg_best_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=5,
xmax=45,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={UAV-to-UAV distance [m]},
ymin=85,
ymax=120,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Pathloss [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, at={(0.5,0.9)},anchor=south}
]
\addplot [color=mycolor1, dashdotted]
  table[row sep=crcr]{%
6	90.2407184037906\\
9	93.8934980199714\\
12	96.4851864024701\\
15	98.4954560888701\\
18	100.137966018651\\
21	101.526688376835\\
24	102.72965440115\\
27	103.790745634832\\
28	104.118376759334\\
30	104.73992408755\\
32	105.321342783648\\
33	105.598560441312\\
36	106.38243401733\\
40	107.331612470048\\
};
\addlegendentry{\gls{fi} fit, third best beam pair}

\addplot [color=mycolor2, draw=none, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6	88.6187007313674\\
12	93.6395038520976\\
18	99.8545666570619\\
24	102.172497674209\\
28	105.5261705\\
32	103.700595\\
36	104.5529496\\
40	106.6530452\\
6	90.096876881913\\
9	95.4001761075336\\
12	98.1443509943084\\
15	103.773899047793\\
18	98.7009489391402\\
21	100.496476340969\\
24	102.2699562\\
27	103.336736236676\\
30	103.757900697047\\
33	105.878038813043\\
36	106.346843203466\\
40	106.6214385\\
6	93.2544915030647\\
12	92.9563499739309\\
18	97.9575259512735\\
24	105.06956519238\\
30	101.989825229993\\
36	108.681629057524\\
40	112.696173335429\\
};
\addlegendentry{Meas., third best beam pair}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
6	85.5996542949231\\
9	89.5642497031066\\
12	92.3771749108529\\
15	94.5590492107989\\
18	96.3417703190363\\
21	97.8490395394706\\
24	99.1546955267826\\
27	100.30636572722\\
30	101.336569826729\\
33	102.268502793707\\
36	103.119290934966\\
39	103.9019401567\\
42	104.6265601554\\
};
\addlegendentry{CI fit, best beam pair}

\end{axis}
\end{tikzpicture}%

==> Figures/abg_best_8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=5,
xmax=45,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={UAV-to-UAV distance [m]},
ymin=85,
ymax=120,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Pathloss [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, at={(0.5,0.9)},anchor=south}
]
\addplot [color=mycolor1, dashdotted]
  table[row sep=crcr]{%
6	95.5344195449045\\
9	99.1115561494945\\
12	101.649574961158\\
15	103.618215294252\\
18	105.226711565748\\
21	106.586675785617\\
24	107.764730377411\\
27	108.803848170338\\
28	109.12469459728\\
30	109.733370710506\\
32	110.302749189074\\
33	110.574226128519\\
36	111.341866982001\\
40	112.271389522169\\
};
\addlegendentry{\gls{fi} fit, ninth best beam pair}

\addplot [color=mycolor2, draw=none, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6	95.7068997443409\\
12	99.7474504957271\\
18	103.293464964512\\
24	106.752622791732\\
28	107.7979046\\
32	110.5072082\\
36	110.9541186\\
40	112.5107709\\
6	93.7977607672313\\
9	99.5887946718305\\
12	101.811999082731\\
15	110.22094513578\\
18	105.004772387784\\
21	104.047078800476\\
24	106.1824511\\
27	106.649216363144\\
30	108.126697042084\\
33	111.558753596177\\
36	111.089970093246\\
40	113.6975474\\
6	99.9460974846857\\
12	98.4266376122825\\
18	103.708396884045\\
24	109.527259589961\\
30	108.984362800454\\
36	113.331447770336\\
40	115.984156717201\\
};
\addlegendentry{Meas., ninth best beam pair}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
6	85.5996542949231\\
9	89.5642497031066\\
12	92.3771749108529\\
15	94.5590492107989\\
18	96.3417703190363\\
21	97.8490395394706\\
24	99.1546955267826\\
27	100.30636572722\\
30	101.336569826729\\
33	102.268502793707\\
36	103.119290934966\\
39	103.9019401567\\
42	104.6265601554\\
};
\addlegendentry{CI fit, best beam pair}

\end{axis}
\end{tikzpicture}%

==> Figures/abg_best_beams.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=5,
xmax=40,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={UAV-to-UAV distance [m]},
ymin=85,
ymax=115,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Pathloss [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, at={(0.5, 0.98)}, anchor=south},
legend columns=4
]


\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6	87.4511117039354\\
9	91.4721616275038\\
12	94.3251419513634\\
15	96.538085413116\\
18	98.3461918749317\\
21	99.8749241059972\\
24	101.199172198791\\
27	102.3672417985\\
28	102.727904429857\\
30	103.412115660544\\
32	104.052152522651\\
33	104.357319041929\\
36	105.22022212236\\
40	106.265095984404\\
};
\addlegendentry{2nd best}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6	90.2407184037906\\
9	93.8934980199714\\
12	96.4851864024701\\
15	98.4954560888701\\
18	100.137966018651\\
21	101.526688376835\\
24	102.72965440115\\
27	103.790745634832\\
28	104.118376759334\\
30	104.73992408755\\
32	105.321342783648\\
33	105.598560441312\\
36	106.38243401733\\
40	107.331612470048\\
};
\addlegendentry{3rd best}

\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
6	92.0324691097785\\
9	95.4813262620026\\
12	97.9283293537638\\
15	99.8263724098321\\
18	101.377186505988\\
21	102.688381141509\\
24	103.824189597749\\
27	104.826043658212\\
28	105.13538423327\\
30	105.722232653817\\
32	106.27119268951\\
33	106.532934212903\\
36	107.273046749973\\
40	108.169235745579\\
};
\addlegendentry{4th best}

\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
6	92.9339181765057\\
9	96.4812635496612\\
12	98.9981451462384\\
15	100.950390181569\\
18	102.545490519394\\
21	103.894128638727\\
24	105.062372115971\\
27	106.092835892549\\
28	106.411010235304\\
30	107.014617151302\\
32	107.579253712548\\
33	107.848469728459\\
36	108.609717489127\\
40	109.531498747879\\
};
\addlegendentry{5th best}

\addplot [color=mycolor5, mark=triangle, mark options={solid, rotate=180, mycolor5}]
  table[row sep=crcr]{%
6	94.3409574216058\\
9	97.7432470744755\\
12	100.157209999635\\
15	102.029625111463\\
18	103.559499652505\\
21	104.852990146437\\
24	105.973462577664\\
27	106.961789305374\\
28	107.266953071596\\
30	107.845877689492\\
32	108.387425502823\\
33	108.645632913991\\
36	109.375752230534\\
40	110.259840614652\\
};
\addlegendentry{6th best}

\addplot [color=mycolor6, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
6	94.8350194062806\\
9	98.3399790307704\\
12	100.826787460077\\
15	102.755705934643\\
18	104.331747084567\\
21	105.664270890137\\
24	106.818555513873\\
27	107.836706709057\\
28	108.151079319443\\
30	108.747473988439\\
32	109.30536394318\\
33	109.571363209328\\
36	110.323515138363\\
40	111.234282417746\\
};
\addlegendentry{7th best}

\addplot [color=mycolor7, mark=triangle, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
6	95.2026309989766\\
9	98.7513860772727\\
12	101.269267875565\\
15	103.222288727618\\
18	104.818022953861\\
21	106.167197018214\\
24	107.335904752153\\
27	108.366778032157\\
28	108.685078816506\\
30	109.288925604206\\
32	109.853786550445\\
33	110.123109552048\\
36	110.884659830449\\
40	111.806807402498\\
};
\addlegendentry{8th best}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6	95.5344195449045\\
9	99.1115561494945\\
12	101.649574961158\\
15	103.618215294252\\
18	105.226711565748\\
21	106.586675785617\\
24	107.764730377411\\
27	108.803848170338\\
28	109.12469459728\\
30	109.733370710506\\
32	110.302749189074\\
33	110.574226128519\\
36	111.341866982001\\
40	112.271389522169\\
};
\addlegendentry{9th best}


\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
6	85.5996542949231\\
9	89.5642497031066\\
12	92.3771749108529\\
15	94.5590492107989\\
18	96.3417703190363\\
21	97.8490395394706\\
24	99.1546955267826\\
27	100.30636572722\\
30	101.336569826729\\
33	102.268502793707\\
36	103.119290934966\\
39	103.9019401567\\
42	104.6265601554\\
};
\addlegendentry{CI fit, best beam pair}

\end{axis}
\end{tikzpicture}%

==> Figures/ci_3gpp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{every axis label/.append style={font=\footnotesize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=5,
xmax=40,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={UAV-to-UAV distance [m]},
ymin=80,
ymax=105,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Pathloss [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, at={(0.5, 0.95)}, anchor=south},
legend columns = 3
]
\addplot [color=mycolor1,dashdotdotted, mark=o, mark options={solid, mycolor1}, mark size=1pt]
  table[row sep=crcr]{%
6	85.5996542949231\\
9	89.5642497031066\\
12	92.3771749108529\\
15	94.5590492107989\\
18	96.3417703190363\\
21	97.8490395394706\\
24	99.1546955267826\\
27	100.30636572722\\
30	101.336569826729\\
33	102.268502793707\\
36	103.119290934966\\
39	103.9019401567\\
42	104.6265601554\\
};
\addlegendentry{UAV CI fit}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
6	84.4622599079195\\
8.42857142857143	87.5978793397629\\
10.8571428571429	89.9430348188888\\
13.2857142857143	91.8200535863391\\
15.7142857142857	93.3871203407435\\
18.1428571428571	94.7337143782101\\
20.5714285714286	95.9154108578496\\
23	96.9691042062325\\
25.4285714285714	97.9205431437647\\
27.8571428571429	98.7884122196051\\
30.2857142857143	99.5867007462102\\
32.7142857142857	100.326155081558\\
35.1428571428571	101.015209487306\\
37.5714285714286	101.660605242134\\
40	102.26781546775\\
};
\addlegendentry{3GPP UMi model}

\addplot [color=mycolor3, densely dotted, line width=0.8pt]
  table[row sep=crcr]{%
6	80.8404111583032\\
8.42857142857143	84.1236333113908\\
10.8571428571429	86.5787503711553\\
13.2857142857143	88.5434384948788\\
15.7142857142857	90.1834149858875\\
18.1428571428571	91.5924200591518\\
20.5714285714286	92.8286753099306\\
23	93.9308320422501\\
25.4285714285714	94.9258651060593\\
27.8571428571429	95.8333487909533\\
30.2857142857143	96.6679385671247\\
32.7142857142857	97.440892523884\\
35.1428571428571	98.1610465543951\\
37.5714285714286	98.8354629506097\\
40	99.4698754590782\\
};
\addlegendentry{3GPP UMa model}

\addplot [color=mycolor4, dashdotted]
  table[row sep=crcr]{%
6	83.4052173957303\\
8.42857142857143	86.4671704956753\\
10.8571428571429	88.7583115591957\\
13.2857142857143	90.5929543715165\\
15.7142857142857	92.1253509630597\\
18.1428571428571	93.4427560634227\\
20.5714285714286	94.5993631641892\\
23	95.6311494506308\\
25.4285714285714	96.5632234979624\\
27.8571428571429	97.4138053342286\\
30.2857142857143	98.1965364801919\\
32.7142857142857	98.9218961260148\\
35.1428571428571	99.5981088471266\\
37.5714285714286	100.231748325642\\
40	100.82815161466\\
};
\addlegendentry{3GPP RMa model}

\addplot [color=mycolor6, dashed]
  table[row sep=crcr]{%
6	81.5831002815\\
8.42857142857143	84.1725896447397\\
10.8571428571429	86.1108872755026\\
13.2857142857143	87.6635294247423\\
15.7142857142857	88.9608301537108\\
18.1428571428571	90.0765033587258\\
20.5714285714286	91.0563323851499\\
23	91.9307112129674\\
25.4285714285714	92.7208518832745\\
27.8571428571429	93.4421469056165\\
30.2857142857143	94.1061208088266\\
32.7142857142857	94.7216265449536\\
35.1428571428571	95.2956123390763\\
37.5714285714286	95.8336317207749\\
40	96.3401934998368\\
};
\addlegendentry{3GPP InOo model}


\addplot [color=mycolor5, solid, mark=x, mark options={solid, mycolor5}, mark size=1pt]
  table[row sep=crcr]{%
6	83.6430426625529\\
9	87.1648678436666\\
12	89.6636425758326\\
15	91.6018428359937\\
18	93.1854677569462\\
21	94.5244035495585\\
24	95.6842424891122\\
27	96.7072929380598\\
30	97.6224427492733\\
33	98.4502964524378\\
36	99.2060676702258\\
39	99.9013097954101\\
42	100.545003462838\\
};
\addlegendentry{Free space pathloss}

\end{axis}
\end{tikzpicture}%

==> Figures/ci_abg_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=5,
xmax=45,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={UAV-to-UAV distance [m]},
ymin=80,
ymax=110,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Pathloss [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, at={(0.5,0.95)}, anchor=south},
legend columns=3
]



\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=mycolor5] table[row sep=crcr]{%
x	y\\
6	83.1280544048846\\
12	88.9876700318486\\
18	93.4918541481491\\
24	102.287628326341\\
30	100.058029873338\\
36	105.505665325063\\
40	107.934794437175\\
};
\addlegendentry{Meas., $h = 6$ m}

\addplot[only marks, mark=+, mark options={}, mark size=1.5000pt, draw=mycolor3] table[row sep=crcr]{%
x	y\\
6	86.0397539475613\\
9	91.5460418808438\\
12	94.4062366913422\\
15	97.9879394678565\\
18	95.7170813033622\\
21	95.3777219945156\\
24	99.02263962\\
27	99.2763817738388\\
30	102.051493191169\\
33	100.437992682641\\
36	102.844470979747\\
40	103.9426507\\
};
\addlegendentry{Meas., $h = 12$ m}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor4] table[row sep=crcr]{%
x	y\\
6	85.2846006761252\\
12	91.9142447575216\\
18	97.7809256435052\\
24	97.5739435439125\\
28	100.3026762\\
32	101.3044984\\
36	101.9418107\\
40	104.8675908\\
};
\addlegendentry{Meas., $h = 15$ m}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
6	85.5996542949231\\
9	89.5642497031066\\
12	92.3771749108529\\
15	94.5590492107989\\
18	96.3417703190363\\
21	97.8490395394706\\
24	99.1546955267826\\
27	100.30636572722\\
30	101.336569826729\\
33	102.268502793707\\
36	103.119290934966\\
39	103.9019401567\\
42	104.6265601554\\
};
\addlegendentry{CI fit, all heights}

\addplot [color=mycolor2, dashdotted]
  table[row sep=crcr]{%
6	85.1503061774636\\
9	89.2516809356505\\
12	92.1616526366479\\
15	94.4188020448483\\
18	96.2630273948348\\
21	97.8222977107215\\
24	99.1729990958322\\
27	100.364402153022\\
30	101.430148504033\\
33	102.394233348402\\
36	103.274373854019\\
39	104.084024633493\\
42	104.833644169906\\
};
\addlegendentry{FI fit, all heights}





\end{axis}
\end{tikzpicture}%

==> Figures/ci_height.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=5,
xmax=45,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={UAV-to-UAV distance [m]},
ymin=80,
ymax=110,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Pathloss [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, at={(0.5,0.98)}, anchor=south},
legend columns=3
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
6	85.4226898283147\\
12	92.1317512435563\\
18	96.0563005865078\\
24	98.8408126587978\\
28	100.332857071828\\
32	101.625324731088\\
36	102.765362001749\\
40	103.785160090979\\
};
\addlegendentry{CI fit, $h=6$~m}

\addplot [color=mycolor2, dashdotted]
  table[row sep=crcr]{%
6	85.609557951523\\
9	89.5763945015912\\
12	92.3909098248103\\
15	94.5740175141386\\
18	96.3577463748786\\
21	97.8658676379134\\
24	99.1722616980976\\
27	100.324582924947\\
30	101.355369387426\\
33	102.287829165791\\
36	103.139098248166\\
40	104.169884710645\\
};
\addlegendentry{CI fit, $h=12$~m}

\addplot [color=mycolor3, densely dotted, line width=0.8pt]
  table[row sep=crcr]{%
6	85.7910476854484\\
12	92.642609371789\\
18	96.6505160296761\\
24	99.4941710581296\\
30	101.699881258816\\
36	103.502077716017\\
40	104.54353628727\\
};
\addlegendentry{CI fit, $h=15$~m}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
6	85.5996542949231\\
9	89.5642497031066\\
12	92.3771749108529\\
15	94.5590492107989\\
18	96.3417703190363\\
21	97.8490395394706\\
24	99.1546955267826\\
27	100.30636572722\\
30	101.336569826729\\
33	102.268502793707\\
36	103.119290934966\\
39	103.9019401567\\
42	104.6265601554\\
};
\addlegendentry{CI fit, all heights}



% \addplot [color=mycolor5, dotted]
%   table[row sep=crcr]{%
% 6	83.6430426625529\\
% 9	87.1648678436666\\
% 12	89.6636425758326\\
% 15	91.6018428359937\\
% 18	93.1854677569462\\
% 21	94.5244035495585\\
% 24	95.6842424891122\\
% 27	96.7072929380598\\
% 30	97.6224427492733\\
% 33	98.4502964524378\\
% 36	99.2060676702258\\
% 40	100.121217481439\\
% };
% \addlegendentry{Free space pathloss}

\end{axis}


\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=5,
xmax=45,
xlabel style={font=\footnotesize\color{white!15!black}},
ymin=80,
ymax=110,
ylabel style={font=\footnotesize\color{white!15!black}},
hide x axis,
hide y axis,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, at={(0.99,0.01)}, anchor=south east},
legend columns=1
]
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
6	83.1280544048846\\
12	88.9876700318486\\
18	93.4918541481491\\
24	102.287628326341\\
30	100.058029873338\\
36	105.505665325063\\
40	107.934794437175\\
};
\addlegendentry{Meas., $h = 6$ m}


\addplot[only marks, mark=+, mark options={}, mark size=1.5000pt, draw=mycolor6] table[row sep=crcr]{%
x	y\\
6	86.0397539475613\\
9	91.5460418808438\\
12	94.4062366913422\\
15	97.9879394678565\\
18	95.7170813033622\\
21	95.3777219945156\\
24	99.02263962\\
27	99.2763817738388\\
30	102.051493191169\\
33	100.437992682641\\
36	102.844470979747\\
40	103.9426507\\
};
\addlegendentry{Meas., $h = 12$ m}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor7] table[row sep=crcr]{%
x	y\\
6	85.2846006761252\\
12	91.9142447575216\\
18	97.7809256435052\\
24	97.5739435439125\\
28	100.3026762\\
32	101.3044984\\
36	101.9418107\\
40	104.8675908\\
};
\addlegendentry{Meas., $h = 15$ m}


\end{axis}
\end{tikzpicture}%
